PruneForget: Joint Unlearning and Pruning of Vision Models

Machine unlearning and model pruning are increasingly coupled in the real world. Models must support unlearning requests, e.g., for safety concerns, while also meeting requirements in latency and memory budget. Until recently, existing works have studied each aspect as an independent problem, e.g., running unlearning and pruning sequentially. In this work, we show that unlearning and pruning are naturally aligned and should be solved jointly to be made aware of each other. Intuitively, parameters that encode information of the unlearned samples are natural pruning targets, as unlearning and pruning both call for the "deletion" of such parameters. We propose PruneForget, a method that uses the unlearn set as a guide for pruning, so that unlearning and pruning mutually benefit each other. Extensive experiments on image classifiers and generative models show that PruneForget removes the influence of the unlearned samples while producing a more compact model with reduced inference cost. It achieves a negligible performance gap relative to an oracle that retrains from scratch for unlearning and then prunes.

==> sec/alg_main_new.tex <==
\begin{algorithm}[H]
\small
\caption{PruneForget}
\label{alg:pruneforget}
\begin{algorithmic}[1]
    \Statex \hspace{-.35cm}{\bf Inputs:}  Datasets $\gD, \gU$, parameter group set $\gG$, importance weight $I$, loss weights $\alpha, \eta, \lambda$, penalty heuristic $\gamma$, \# iterations  $T_s, T_f$.
\end{algorithmic}
\vspace{-0.05cm}
\begin{minipage}{0.53\textwidth}
\begin{algorithmic}[1]
    \State $\theta \leftarrow \theta^\star$ {\color{gray} \# The pre-trained model}
    \State $S_{l[k]} =\sqrt{ \dfrac{\sum_{l'\in g(l)} \norm{ \nabla_{\theta_{l'[k]}} \textcolor{colorBest}{\gL_{\tt Uni}(\gU, \theta)} }_2^2}{\sum_{l'\in g(l)} \norm{ \nabla_{\theta_{l'[k]}} \gL(\gD \setminus \gU, \theta) }_2^2 + \eps} }$
    \State $ S'_{l[k]} = \text{Standardize}({\color{colorBest}S_{l[k]}})$
    % \State {\it \color{stage1bg} \# Stage 1: Unlearn-aware sparsification}
    \State \colorbox{stage1bg}{\textcolor{colorBest}{\textit{\# Stage 1: Unlearn-aware sparsification}}}
    \For{$t = 1$ \textbf{to} $T_s$}        
    \State $\gR'(\theta) = \lambda \sum_{g \in \gG} \sum_{l \in g} \sum_{k \in l} {\color{colorBest}S'_{l[k]}}\, \gamma_{l[k]}\, \norm{\theta_{l[k]}}_2^2$
        \State  $\mathfrak{g} = \nabla_{\theta}\!\bigg( \underbrace{\textcolor{colorBest}{-\alpha \gL(\gU, \theta)}}_{\gL_{\tt U}} + \underbrace{\eta\,\gL(\gD \setminus \gU, \theta) + {\color{colorBest}\gR'(\theta)}}_{\gL_{\tt prune}} \bigg)$
        \State $\theta \leftarrow \theta - \mathfrak{\textcolor{colorBest}{g}}$
    \EndFor
\end{algorithmic}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.46\textwidth}
\begin{algorithmic}[1]
    \setcounter{ALG@line}{9} % Resume numbering
    % \Statex
    % \State {\it \color{OliveGreen} \# Stage 2: Sensitivity-guided pruning}
    \State \colorbox{stage2bg}{\textcolor{colorBest}{\textit{\# Stage 2: Sensitivity-guided pruning}}}
    \State {\color{gray} \# $\tau$ is selected to satisfy a target prune ratio.}
    \State $I'(\theta_{l[k]}) \leftarrow I(\theta_{l[k]})/\color{colorBest}S'_{l[k]}$ 
    % \yijia{How to get $S'_i$ from $S'_{l[k]}$? Or the definition of $S'_i$?}
    \State $\vm_i = \begin{cases} 1 & \text{if } \textcolor{colorBest}{I'(\theta_{l[k]})} > \tau \\ 0 & \text{otherwise} \end{cases}$
    \State $\theta \leftarrow \theta \odot \textcolor{colorBest}{\vm}$
    % \State {\it \color{OliveGreen} \# Stage 3: Post-pruning unlearning}
    \State \colorbox{stage3bg}{\textcolor{colorBest}{\textit{\# Stage 3: Post-pruning unlearning}}}
    %\State Re-calculate sensitivity scores $S'$ on $\theta$ \ray{TODO: This is not used?}
    \For{$t = 1$ \textbf{to} $T_f$}
        \State $\mathbf{g} = \nabla_{\theta} \!\bigg( \underbrace{\textcolor{colorBest}{-\alpha \gL(\gU, \theta)}}_{\gL_{\tt U}} + \underbrace{\eta\,\gL(\gD \setminus \gU, \theta)}_{\gL_{\tt R}} \bigg)$
        \State $\theta \leftarrow \theta - \mathbf{\textcolor{colorBest}{g}}$
    \EndFor
    \State {\bf Return: }{$\Tilde{\theta}^{\tt f} \leftarrow \textcolor{colorBest}{\theta}$}  {\color{gray} \# Pruned unlearned model}
\end{algorithmic}
\end{minipage}
\end{algorithm}
\vspace{-20pt}





% \begin{minipage}{\linewidth}
%     \begin{algorithm}[H]
%     \caption{PruneForget}
%     \label{alg:pruneforget}
%     \begin{algorithmic}[1]
%     \State {\bf Inputs:}  Datasets $\gD, \gU$, parameter group set $\gG$, importance weight $I$, loss weights $\alpha, \eta, \lambda$, penalty heuristic $\gamma$, \# iterations  $T_s, T_f$.

%     \State $\theta \leftarrow \theta^\star$ {\color{gray} \# The pre-trained model}
%     \State $S_{l[k]} =\sqrt{ \dfrac{\sum_{l'\in g(l)} \norm{ \nabla_{\theta_{l'[k]}} \gL_{\tt Uni}(\gU, \theta) }_2^2}{\sum_{l'\in g(l)} \norm{ \nabla_{\theta_{l'[k]}} \gL(\gD \setminus \gU, \theta) }_2^2 + \eps} }$
%     \State ${\color{colorBest} S'_{l[k]}} = \text{Standardize}(S_{l[k]})$
%     \State {\it \color{OliveGreen} \# Stage 1: Unlearn-aware sparsification}
%     \For{$t = 1$ \textbf{to} $T_s$}        
%     \State $\gR'(\theta) = \lambda \sum_{g \in \gG} \sum_{l \in g} \sum_{k \in l} {\color{colorBest}S'_{l[k]}}\, \gamma_{l[k]}\, \norm{\theta_{l[k]}}_2^2$
%         \State  $\mathfrak{g} = \nabla_{\theta}\!\bigg( \underbrace{-\alpha\,\gL(\gU, \theta)}_{\gL_{\tt U}} + \underbrace{\eta\,\gL(\gD \setminus \gU, \theta) + \gR'(\theta)}_{\gL_{\tt prune}} \bigg)$
%         \State $\theta \leftarrow \theta - \mathfrak{g}$
%     \EndFor

%     \State {\it \color{OliveGreen} \# Stage 2: Sensitivity-guided pruning}
%     \State {\color{gray} \# $\tau$ is selected to satisfy a target prune ratio.}
%     \State $I'(\theta_{l[k]}) \leftarrow I(\theta_{l[k]})/\color{colorBest}S'_{l[k]}$ 
%     % \yijia{How to get $S'_i$ from $S'_{l[k]}$? Or the definition of $S'_i$?}
%     \State $\vm_i = \begin{cases} 1 & \text{if } I'(\theta_{l[k]}) > \tau \\ 0 & \text{otherwise} \end{cases}$
%     \State $\theta \leftarrow \theta \odot \vm$
%     \State {\it \color{OliveGreen} \# Stage 3: Post-pruning unlearning}
%     %\State Re-calculate sensitivity scores $S'$ on $\theta$ \ray{TODO: This is not used?}
%     \For{$k = 1$ \textbf{to} $T_f$}
%         \State $\theta \leftarrow \theta - \nabla_{\theta} \!\bigg( \underbrace{-\alpha\,\gL(\gU, \theta)}_{\gL_{\tt U}} + \underbrace{\eta\,\gL(\gD \setminus \gU, \theta)}_{\gL_{\tt R}} \bigg)$
%     \EndFor
%     \State {\bf Return: }{$\Tilde{\theta}^{\tt f} \leftarrow \theta$}  {\color{gray} \# Pruned unlearned model}
%     \end{algorithmic}
%     \end{algorithm}
% \end{minipage}

